Symmetry in Multiple Self-Consistent-Field Solutions of Transition-Metal Complexes

We use a method based on metadynamics to locate multiple low-energy Unrestricted Hartree--Fock (UHF) self-consistent-field (SCF) solutions of two model octahedral $d^1$ and $d^2$ transition-metal complexes, $[\mathrm{MF}_6]^{3-} (\mathrm{M} = \mathrm{Ti}, \mathrm{V})$. By giving a group-theoretical definition of symmetry breaking, we classify these solutions in the framework of representation theory and observe that a number of them break spin or spatial symmetry, if not both. These solutions seem unphysical at first, but we show that they can be used as bases for Non-Orthogonal Configuration Interaction (NOCI) to yield multi-determinantal wavefunctions that have the right symmetry to be assigned to electronic terms. Furthermore, by examining the natural orbitals and occupation numbers of these NOCI wavefunctions, we gain insight into the amount of static correlation that they incorporate. We then investigate the behaviors of the most low-lying UHF and NOCI wavefunctions when the octahedral symmetry of the complexes is lowered and deduce that the symmetry-broken UHF solutions must first have their symmetry restored by NOCI before they can describe any vibronic stabilization effects dictated by the Jahn--Teller theorem.

==> results-d2/tikz/d2_MS0_allnoci.tikz <==
\begin{tikzpicture}[%
	trim axis left,%
	trim axis right,%
]
	\begin{axis}[
		%% General %%%%%%%%%%%%%%%%%%
		height = 18cm,
		width = 3.3cm,
		xcomb,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Title format %%%%%%%%%%%%%
		align = center,
		title = {$M_S = 0$},
		title style = {yshift = -1ex, font = {\small}},
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Axis format %%%%%%%%%%%%%%
		% Axis scales
		scaled x ticks = false,
		xmin = 0, xmax = 6,
		ymin = -1539.351, ymax = -1539.179,
		restrict y to domain=-1539.351:-1539.179,
		% Axis labels
		xlabel = {Spatial \& time-reversal degeneracy},
		label style = {font = \small},
		tick label style = {font = \small},
%		xticklabels={,,},
		y tick label style = {
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=2,
			/tikz/.cd
		},
		% Axis ticks
		xtick pos = left,
		xtick align = outside,
		ytick align = outside,
		ytick pos = left,
		ytick distance = 0.02,
		minor x tick num = 1,
		minor y tick num = 1,
		xtick distance = 2,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Legend format %%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Annotations %%%%%%%%%%%%%%
		after end axis/.code = {
			%% UHF
			% A continuation
			\draw[blue, densely dotted, thin] (axis cs:6.0,-1539.30861549569022) -- (axis cs:6.5,-1539.30861549569022);
			\draw[blue, thin] (axis cs:6.5,-1539.30861549569022) -- (axis cs:9.0,-1539.30861549569022);
			% A
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (A) at (axis cs:10,-1539.32) {\footnotesize $\mathrm{A}_0$};
			\draw[gray, densely dotted, thin] (axis cs:9.1,-1539.30861549569022) -- ($(A.north west)$);
			\node[gray, anchor = west, inner sep = 3pt, align = left] (Asym) at ($(A.west) + (0.9cm,0)$) {\footnotesize %
				$\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{2g}} \oplus \prescript{1}{}{E_g}$ \\ \footnotesize %
				$\oplus \prescript{\varnothing}{}{T_{1g}} \oplus \prescript{\varnothing}{}{A_{1g}} \oplus \prescript{\varnothing}{}{T_{2g}}$ \\ \footnotesize %
				$\oplus \prescript{3}{}{A_{2g}} \oplus \prescript{3}{}{T_{1g}} \oplus \prescript{3}{}{T_{2g}} \oplus \prescript{3}{}{E_g}$};
			\draw[->, gray, thin, densely dotted] (A) -- (Asym);
			% Adash continuation
			\draw[blue, densely dotted, thin] (axis cs:6.0,-1539.3080469) -- (axis cs:6.5,-1539.3080469);
			\draw[blue, thin] (axis cs:6.5,-1539.3080469) -- (axis cs:7.5,-1539.3080469);
			% Adash
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (Adash) at (axis cs:10,-1539.307) {\footnotesize $\mathrm{A}'_0$};
			\draw[gray, densely dotted, thin] (axis cs:7.6,-1539.3080469) -- (Adash);
			\node[gray, anchor = west, inner sep = 3pt] (Adashsym) at ($(Adash.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{2g}} \oplus \prescript{\varnothing}{}{T_{1g}} \oplus \prescript{3}{}{T_{2g}}$};
			\draw[->, gray, thin, densely dotted] (Adash) -- (Adashsym);
			% A Adash continuation axiliary axis
			\draw[thin, densely dotted] (axis cs:6.0,-1539.351) -- (axis cs:6.5,-1539.351);
			\draw[thin] (axis cs:6.5,-1539.351) -- (axis cs:9,-1539.351);
			\draw[thin] (axis cs:7.5,-1539.351) -- (axis cs:7.5,-1539.352);
			\draw[thin] (axis cs:9,-1539.351) -- (axis cs:9,-1539.352);
			\node[anchor = north, inner sep = 1pt] at (axis cs:7.5,-1539.352) {\tiny $12$};
			\node[anchor = north, inner sep = 1pt] at (axis cs:9,-1539.352) {\tiny $24$};
			% Addash
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (Addash) at (axis cs:7,-1539.301) {\footnotesize $\mathrm{A}''_0$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.3062026) -- (Addash);
			\node[gray, anchor = west, inner sep = 3pt, align = center] (Addashsym) at ($(Addash.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{2g}}$};
			\draw[->, gray, thin, densely dotted] (Addash) -- (Addashsym);
			% B
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (B) at (axis cs:7,-1539.26) {\footnotesize $\mathrm{B}_0$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.2659974) -- (B);
			\node[gray, anchor = west, inner sep = 3pt] (Bsym) at ($(B.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{2g}} \oplus \prescript{1}{}{E_{g}} \oplus \prescript{1}{}{A_{1g}}$};
			\draw[->, gray, thin, densely dotted] (B) -- (Bsym);
			% C
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (C) at (axis cs:7,-1539.25) {\footnotesize $\mathrm{C}_0$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.2528868) -- (C);
			\node[gray, anchor = west, inner sep = 3pt] (Csym) at ($(C.west) + (0.9cm,0)$) {\footnotesize $ \prescript{3}{}{T_{2g}} \oplus \prescript{1}{}{T_{2g}}$};
			\draw[->, gray, thin, densely dotted] (C) -- (Csym);
			% D
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (D) at (axis cs:7,-1539.24) {\footnotesize $\mathrm{D}_0$};
			\draw[gray, densely dotted, thin] (axis cs:3.1,-1539.2440258) -- (D);
			\node[gray, anchor = west, inner sep = 3pt] (Dsym) at ($(D.west) + (0.9cm,0)$) {\footnotesize $\prescript{1}{}{E_g} \oplus \prescript{1}{}{A_{1g}}$};
			\draw[->, gray, thin, densely dotted] (D) -- (Dsym);
			% E
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (E) at (axis cs:7,-1539.225) {\footnotesize $\mathrm{E}_0$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.2204473) -- (E);
			\node[gray, anchor = west, inner sep = 3pt] (Esym) at ($(E.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{1g}}$};
			\draw[->, gray, thin, densely dotted] (E) -- (Esym);
			%% NOCI
			%% Triplets
			%%
			% 3T1g[Addash]
%			\node[anchor = west, inner sep = 3pt] (3T1gAddash) at (axis cs:7,-1539.335) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{A}''_0]$};
%			% 3T1g[Addash]
%			\draw[thin, ->] (axis cs:3.1,-1539.3372071) -- ($(3T1gAddash.west)$);
			% 3T1g[A, Adash, Addash (E)]
			\node[anchor = west, inner sep = 3pt] (3T1gAAdashAddashE) at (axis cs:7,-1539.345) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{A}_0, \mathrm{A}'_0, \mathrm{A}''_0\ (\mathrm{E}_0)]$};
			\draw[decorate, decoration = {brace, amplitude=2pt}]
			(axis cs:3.1,-1539.3372071) -- (axis cs:3.1,-1539.3466397);
			\draw[thin, ->] ($(axis cs:3.5,-1539.3372071)!.5!(axis cs:3.5,-1539.3466397)$) -- ($(3T1gAAdashAddashE.west)$);
			%%
			% 3T2g[B, C]
			\node[anchor = west, inner sep = 3pt] (3T2gBC) at (axis cs:7,-1539.2935) {\footnotesize $\prescript{3}{}{T}_{2g}[\mathrm{B}_0, \mathrm{C}_0]$};
			% 3T2g[B]
			\draw[thin, ->] (axis cs:3.1,-1539.2847593) -- ($(3T2gBC.north west)$);
			% 3T2g[C]
			\draw[thin, ->] (axis cs:3.1,-1539.2868717) -- ($(3T2gBC.north west)$);
			% 3T2g[B+C]
			\draw[thin, ->] (axis cs:3.1,-1539.2890629) -- ($(3T2gBC.north west)$);
			%%
			% 3T1g[E (A, Adash, Addash)]
			\node[anchor = west, inner sep = 3pt] (3T1gEAAdashAddash) at (axis cs:7,-1539.233) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{E}_0\  (\mathrm{A}_0, \mathrm{A}'_0, \mathrm{A}''_0)]$};
			\draw[decorate, decoration = {brace, amplitude=2pt}]
			(axis cs:3.1,-1539.2307136) -- (axis cs:3.1,-1539.2374296);
			\draw[thin, ->] ($(axis cs:3.5,-1539.2307136)!.5!(axis cs:3.5,-1539.2374296)$) -- ($(3T1gEAAdashAddash.west)$);
			%%
			%%
			%% Singlets
			% 1T2g[A, Adash, Addash (C)]
			\node[anchor = west, inner sep = 3pt] (1T2gAAdashAddashC) at (axis cs:7,-1539.284) {\footnotesize $\prescript{1}{}{T}_{2g}[\mathrm{A}_0, \mathrm{A}'_0, \mathrm{A}''_0\ (\mathrm{C}_0)]$};
			\draw[decorate, decoration = {brace, amplitude=2pt}]
			(axis cs:3.1,-1539.2751965) -- (axis cs:3.1,-1539.2818534);
			\draw[thin, ->] ($(axis cs:3.5,-1539.2751965)!.5!(axis cs:3.5,-1539.2818534)$) -- ($(1T2gAAdashAddashC.west)$);
			%%
			%%
			% 1Eg[A, B, D]
			\node[anchor = west, inner sep = 3pt] (1EgABD) at (axis cs:7,-1539.272) {\footnotesize $\prescript{1}{}{E}_{g}[\mathrm{A}_0, \mathrm{B}_0, \mathrm{D}_0]$};
			% 1Eg[A]
			\draw[thin, ->] (axis cs:2.1,-1539.2770923) -- ($(1EgABD.west)$);
			% 1Eg[B]
			\draw[thin, ->] (axis cs:2.1,-1539.2735656) -- ($(1EgABD.west)$);
			% 1Eg[D]
			\draw[thin, ->] (axis cs:2.1,-1539.2742054) -- ($(1EgABD.west)$);
			% 1Eg[B+D]
			\draw[thin, ->] (axis cs:2.1,-1539.2781317) -- ($(1EgABD.west)$);
			% 1Eg[A+D]
			\draw[thin, ->] (axis cs:2.1,-1539.2785202) -- ($(1EgABD.west)$);
			% 1Eg[A+B]
			\draw[thin, ->] (axis cs:2.1,-1539.2816837) -- ($(1EgABD.west)$);
			%%
			%%
			% 1T2g[C (A, Adash, Addash)]
			\node[anchor = west, inner sep = 3pt] (1T2gCAAdashAddash) at (axis cs:7,-1539.216) {\footnotesize $\prescript{1}{}{T}_{2g}[\mathrm{C}_0\ (\mathrm{A}_0, \mathrm{A}'_0, \mathrm{A}''_0)]$};
			\draw[decorate, decoration = {brace, amplitude=2pt}]
			(axis cs:3.1,-1539.2144885) -- (axis cs:3.1,-1539.2189034);
			\draw[thin, ->] ($(axis cs:3.5,-1539.2144885)!.5!(axis cs:3.5,-1539.2189034)$) -- ($(1T2gCAAdashAddash.west)$);
			%%
			% 1T1g[E]
			\node[anchor = west, inner sep = 3pt] (1T1gE) at (axis cs:7,-1539.197) {\footnotesize $\prescript{1}{}{T}_{1g}[\mathrm{E}_0]$};
			\draw[thin, ->] (axis cs:3.1,-1539.2034665) -- ($(1T1gE.west)$);
			%%
			% 1A1g[B (D)]
			\node[anchor = west, inner sep = 3pt] (1A1gBD) at (axis cs:7,-1539.207) {\footnotesize $\prescript{1}{}{A}_{1g}[\mathrm{B}_0\ (\mathrm{D}_0)]$};
			\draw[thin, ->] (axis cs:1.1,-1539.2165102) -- ($(1A1gBD.west)$);
			\draw[thin, ->] (axis cs:1.1,-1539.2165109) -- ($(1A1gBD.west)$);
			%%
			% 1A1g[D]
			\node[anchor = west, inner sep = 3pt] (1A1gD) at (axis cs:7,-1539.188) {\footnotesize $\prescript{1}{}{A}_{1g}[\mathrm{D}_0]$};
			\draw[thin, ->] (axis cs:1.1,-1539.1836669) -- ($(1A1gD.west)$);
		},
	]
		\addplot+[
			mark = none,
			blue,
			thin
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS0/VF63-.0.1.9896.UHF.6-31GSTAR.dos.csv};
		\addplot+[
			mark = none,
			Green,
			thin
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS0/VF63-.0.1.9896.UHF.6-31GSTAR.allnocitriplet.dos.csv};
		\addplot+[
			mark = none,
			Magenta,
			thin
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS0/VF63-.0.1.9896.UHF.6-31GSTAR.allnocisinglet.dos.csv};
	\end{axis}
\end{tikzpicture}

==> results-d2/tikz/d2_MS0_nonoci.tikz <==
\begin{tikzpicture}[%
	trim axis left,%
	trim axis right,%
]
	\begin{axis}[
		%% General %%%%%%%%%%%%%%%%%%
		height = 13cm,
		width = 4.4cm,
		xcomb,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Title format %%%%%%%%%%%%%
		align = center,
		title = {$M_S = 0$},
		title style = {yshift = -1ex, font = {\small}},
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Axis format %%%%%%%%%%%%%%
		% Axis scales
		scaled x ticks = false,
		xmin = 0, xmax = 24,
		ymin = -1539.351, ymax = -1539.219,
		restrict y to domain=-1539.351:-1539.219,
		% Axis labels
		xlabel = {Spatial \& time-reversal degeneracy},
		label style = {font = \small},
		tick label style = {font = \small},
		y tick label style = {
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=2,
			/tikz/.cd
		},
		% Axis ticks
		xtick pos = left,
		xtick align = outside,
		ytick align = outside,
		ytick pos = left,
		ytick distance = 0.02,
		minor x tick num = 1,
		minor y tick num = 1,
		xtick distance = 6,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Legend format %%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Annotations %%%%%%%%%%%%%%
		after end axis/.code = {
			% A
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (A) at (axis cs:27,-1539.32) {\footnotesize $\mathrm{A}_0$};
			\draw[densely dotted, thin] (axis cs:24.3,-1539.30861549569022) -- ($(A.north west)$);
			\node[anchor = west, inner sep = 3pt, align = left] (Asym) at ($(A.west) + (0.9cm,0)$) {\footnotesize %
				$\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{2g}} \oplus \prescript{1}{}{E_g}$ \\ \footnotesize %
				$\oplus \prescript{\varnothing}{}{T_{1g}} \oplus \prescript{\varnothing}{}{A_{1g}} \oplus \prescript{\varnothing}{}{T_{2g}}$ \\ \footnotesize %
				$\oplus \prescript{3}{}{A_{2g}} \oplus \prescript{3}{}{T_{1g}} \oplus \prescript{3}{}{T_{2g}} \oplus \prescript{3}{}{E_g}$};
			\draw[->, thin, densely dotted] (A) -- (Asym);
			% Adash
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (Adash) at (axis cs:27,-1539.30) {\footnotesize $\mathrm{A}'_0$};
			\draw[densely dotted, thin] (axis cs:12.3,-1539.3080469) -- (Adash);
			\node[anchor = west, inner sep = 3pt] (Adashsym) at ($(Adash.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{2g}} \oplus \prescript{\varnothing}{}{T_{1g}} \oplus \prescript{3}{}{T_{2g}}$};
			\draw[->, thin, densely dotted] (Adash) -- (Adashsym);
			% Addash
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (Addash) at (axis cs:27,-1539.287) {\footnotesize $\mathrm{A}''_0$};
			\draw[densely dotted, thin] (axis cs:6.3,-1539.3062026) -- (Addash);
			\node[anchor = west, inner sep = 3pt, align = center] (Addashsym) at ($(Addash.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{2g}}$};
			\draw[->, thin, densely dotted] (Addash) -- (Addashsym);
			% B
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (B) at (axis cs:27,-1539.273) {\footnotesize $\mathrm{B}_0$};
			\draw[densely dotted, thin] (axis cs:6.3,-1539.2659974) -- (B);
			\node[anchor = west, inner sep = 3pt] (Bsym) at ($(B.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{2g}} \oplus \prescript{1}{}{E_{g}} \oplus \prescript{1}{}{A_{1g}}$};
			\draw[->, thin, densely dotted] (B) -- (Bsym);
			% C
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (C) at (axis cs:27,-1539.26) {\footnotesize $\mathrm{C}_0$};
			\draw[densely dotted, thin] (axis cs:6.3,-1539.2528868) -- (C);
			\node[anchor = west, inner sep = 3pt] (Csym) at ($(C.west) + (0.9cm,0)$) {\footnotesize $ \prescript{3}{}{T_{2g}} \oplus \prescript{1}{}{T_{2g}}$};
			\draw[->, thin, densely dotted] (C) -- (Csym);
			% D
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (D) at (axis cs:27,-1539.238) {\footnotesize $\mathrm{D}_0$};
			\draw[densely dotted, thin] (axis cs:3.3,-1539.2440258) -- (D);
			\node[anchor = west, inner sep = 3pt] (Dsym) at ($(D.west) + (0.9cm,0)$) {\footnotesize $\prescript{1}{}{E_g} \oplus \prescript{1}{}{A_{1g}}$};
			\draw[->, thin, densely dotted] (D) -- (Dsym);
			% E
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (E) at (axis cs:27,-1539.225) {\footnotesize $\mathrm{E}_0$};
			\draw[densely dotted, thin] (axis cs:6.3,-1539.2204473) -- (E);
			\node[anchor = west, inner sep = 3pt] (Esym) at ($(E.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{1g}}$};
			\draw[->, thin, densely dotted] (E) -- (Esym);
		},
	]
		\addplot+[
			mark = none,
			blue,
			thin
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS0/VF63-.0.1.9896.UHF.6-31GSTAR.dos.csv};
	\end{axis}
\end{tikzpicture}


==> results-d2/tikz/d2_MS0_singlenoci.tikz <==
\begin{tikzpicture}[%
	trim axis left,%
	trim axis right,%
]
	\begin{axis}[
		%% General %%%%%%%%%%%%%%%%%%
		height = 18cm,
		width = 3.3cm,
		xcomb,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Title format %%%%%%%%%%%%%
		align = center,
		title = {$M_S = 0$},
		title style = {yshift = -1ex, font = {\small}},
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Axis format %%%%%%%%%%%%%%
		% Axis scales
		scaled x ticks = false,
		xmin = 0, xmax = 6,
		ymin = -1539.351, ymax = -1539.179,
		restrict y to domain=-1539.351:-1539.179,
		% Axis labels
		xlabel = {Spatial \& time-reversal degeneracy},
		label style = {font = \small},
		tick label style = {font = \small},
%		xticklabels={,,},
		y tick label style = {
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=2,
			/tikz/.cd
		},
		% Axis ticks
		xtick pos = left,
		xtick align = outside,
		ytick align = outside,
		ytick pos = left,
		ytick distance = 0.02,
		minor x tick num = 1,
		minor y tick num = 1,
		xtick distance = 2,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Legend format %%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Annotations %%%%%%%%%%%%%%
		after end axis/.code = {
			%% UHF
			% A continuation
			\draw[blue, densely dotted, thin] (axis cs:6.0,-1539.30861549569022) -- (axis cs:6.5,-1539.30861549569022);
			\draw[blue, thin] (axis cs:6.5,-1539.30861549569022) -- (axis cs:9.0,-1539.30861549569022);
			% A
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (A) at (axis cs:10,-1539.32) {\footnotesize $\mathrm{A}_0$};
			\draw[gray, densely dotted, thin] (axis cs:9.1,-1539.30861549569022) -- ($(A.north west)$);
			\node[gray, anchor = west, inner sep = 3pt, align = left] (Asym) at ($(A.west) + (0.9cm,0)$) {\footnotesize %
				$\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{2g}} \oplus \prescript{1}{}{E_g}$ \\ \footnotesize %
				$\oplus \prescript{\varnothing}{}{T_{1g}} \oplus \prescript{\varnothing}{}{A_{1g}} \oplus \prescript{\varnothing}{}{T_{2g}}$ \\ \footnotesize %
				$\oplus \prescript{3}{}{A_{2g}} \oplus \prescript{3}{}{T_{1g}} \oplus \prescript{3}{}{T_{2g}} \oplus \prescript{3}{}{E_g}$};
			\draw[->, gray, thin, densely dotted] (A) -- (Asym);
			% Adash continuation
			\draw[blue, densely dotted, thin] (axis cs:6.0,-1539.3080469) -- (axis cs:6.5,-1539.3080469);
			\draw[blue, thin] (axis cs:6.5,-1539.3080469) -- (axis cs:7.5,-1539.3080469);
			% Adash
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (Adash) at (axis cs:10,-1539.307) {\footnotesize $\mathrm{A}'_0$};
			\draw[gray, densely dotted, thin] (axis cs:7.6,-1539.3080469) -- (Adash);
			\node[gray, anchor = west, inner sep = 3pt] (Adashsym) at ($(Adash.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{2g}} \oplus \prescript{\varnothing}{}{T_{1g}} \oplus \prescript{3}{}{T_{2g}}$};
			\draw[->, gray, thin, densely dotted] (Adash) -- (Adashsym);
			% A Adash continuation axiliary axis
			\draw[thin, densely dotted] (axis cs:6.0,-1539.351) -- (axis cs:6.5,-1539.351);
			\draw[thin] (axis cs:6.5,-1539.351) -- (axis cs:9,-1539.351);
			\draw[thin] (axis cs:7.5,-1539.351) -- (axis cs:7.5,-1539.352);
			\draw[thin] (axis cs:9,-1539.351) -- (axis cs:9,-1539.352);
			\node[anchor = north, inner sep = 1pt] at (axis cs:7.5,-1539.352) {\tiny $12$};
			\node[anchor = north, inner sep = 1pt] at (axis cs:9,-1539.352) {\tiny $24$};
			% Addash
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (Addash) at (axis cs:7,-1539.301) {\footnotesize $\mathrm{A}''_0$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.3062026) -- (Addash);
			\node[gray, anchor = west, inner sep = 3pt, align = center] (Addashsym) at ($(Addash.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{2g}}$};
			\draw[->, gray, thin, densely dotted] (Addash) -- (Addashsym);
			% B
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (B) at (axis cs:7,-1539.26) {\footnotesize $\mathrm{B}_0$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.2659974) -- (B);
			\node[gray, anchor = west, inner sep = 3pt] (Bsym) at ($(B.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{2g}} \oplus \prescript{1}{}{E_{g}} \oplus \prescript{1}{}{A_{1g}}$};
			\draw[->, gray, thin, densely dotted] (B) -- (Bsym);
			% C
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (C) at (axis cs:7,-1539.25) {\footnotesize $\mathrm{C}_0$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.2528868) -- (C);
			\node[gray, anchor = west, inner sep = 3pt] (Csym) at ($(C.west) + (0.9cm,0)$) {\footnotesize $ \prescript{3}{}{T_{2g}} \oplus \prescript{1}{}{T_{2g}}$};
			\draw[->, gray, thin, densely dotted] (C) -- (Csym);
			% D
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (D) at (axis cs:7,-1539.24) {\footnotesize $\mathrm{D}_0$};
			\draw[gray, densely dotted, thin] (axis cs:3.1,-1539.2440258) -- (D);
			\node[gray, anchor = west, inner sep = 3pt] (Dsym) at ($(D.west) + (0.9cm,0)$) {\footnotesize $\prescript{1}{}{E_g} \oplus \prescript{1}{}{A_{1g}}$};
			\draw[->, gray, thin, densely dotted] (D) -- (Dsym);
			% E
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (E) at (axis cs:7,-1539.225) {\footnotesize $\mathrm{E}_0$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.2204473) -- (E);
			\node[gray, anchor = west, inner sep = 3pt] (Esym) at ($(E.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T_{1g}} \oplus \prescript{1}{}{T_{1g}}$};
			\draw[->, gray, thin, densely dotted] (E) -- (Esym);
			%% NOCI
			%% Triplets
			%%
			% 3T1g[Addash]
			\node[anchor = west, inner sep = 3pt] (3T1gAddash) at (axis cs:7,-1539.335) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{A}''_0]$};
			\draw[thin, ->] (axis cs:3.1,-1539.3372071) -- ($(3T1gAddash.west)$);
			% 3T1g[A]
			\node[anchor = west, inner sep = 3pt] (3T1gA) at (axis cs:7,-1539.348) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{A}_0]$};
			\draw[thin, ->] (axis cs:3.1,-1539.3445628) -- ($(3T1gA.west)$);
			% 3T1g[A']
			\node[anchor = west, inner sep = 3pt] (3T1gAdash) at (axis cs:7,-1539.3415) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{A}'_0]$};
			\draw[thin, ->] (axis cs:3.1,-1539.3433740) -- ($(3T1gAdash.west)$);
			%%
			% 3T2g[B]
			\node[anchor = west, inner sep = 3pt] (3T2gB) at (axis cs:7,-1539.288) {\footnotesize $\prescript{3}{}{T}_{2g}[\mathrm{B}_0]$};
			\draw[thin, ->] (axis cs:3.1,-1539.2847593) -- ($(3T2gB.west)$);
			% 3T2g[C]
			\node[anchor = west, inner sep = 3pt] (3T2gC) at (axis cs:7,-1539.294) {\footnotesize $\prescript{3}{}{T}_{2g}[\mathrm{C}_0]$};
			\draw[thin, ->] (axis cs:3.1,-1539.2868717) -- ($(3T2gC.west)$);
			%%
			% 3T1g[E]
			\node[anchor = west, inner sep = 3pt] (3T1gE) at (axis cs:7,-1539.233) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{E}_0]$};
			\draw[thin, ->] (axis cs:3.1,-1539.2374281) -- ($(3T1gE.west)$);
			%%
			%%
			%% Singlets
			% 1T2g[A]
			\node[anchor = east, inner sep = 3pt] (1T2gA) at (axis cs:-2.5,-1539.292) {\footnotesize $\prescript{1}{}{T}_{2g}[\mathrm{A}_0]$};
			\draw[thin, ->] (axis cs:-0.1,-1539.2803723) -- ($(1T2gA.east)$);
			% 1T2g[A']
			\node[anchor = east, inner sep = 3pt] (1T2gAdash) at (axis cs:-2.5,-1539.286) {\footnotesize $\prescript{1}{}{T}_{2g}[\mathrm{A}'_0]$};
			\draw[thin, ->] (axis cs:-0.1,-1539.2791715) -- ($(1T2gAdash.east)$);
			% 1T2g[A'']
			\node[anchor = east, inner sep = 3pt] (1T2gAddash) at (axis cs:-2.5,-1539.269) {\footnotesize $\prescript{1}{}{T}_{2g}[\mathrm{A}''_0]$};
			\draw[thin, ->] (axis cs:-0.1,-1539.2751980) -- ($(1T2gAddash.east)$);
			%%
			%%
			% 1Eg[A]
			\node[anchor = west, inner sep = 3pt] (1EgA) at (axis cs:7,-1539.280) {\footnotesize $\prescript{1}{}{E}_{g}[\mathrm{A}_0]$};
			\draw[thin, ->] (axis cs:2.1,-1539.2770923) -- ($(1EgA.west)$);
			% 1Eg[B]
			\node[anchor = west, inner sep = 3pt] (1EgB) at (axis cs:7,-1539.267) {\footnotesize $\prescript{1}{}{E}_{g}[\mathrm{B}_0]$};
			\draw[thin, ->] (axis cs:2.1,-1539.2735656) -- ($(1EgB.west)$);
			% 1Eg[D]
			\node[anchor = west, inner sep = 3pt] (1EgD) at (axis cs:7,-1539.272) {\footnotesize $\prescript{1}{}{E}_{g}[\mathrm{D}_0]$};
			\draw[thin, ->] (axis cs:2.1,-1539.2742054) -- ($(1EgD.west)$);
			%%
			%%
			% 1T2g[C]
			\node[anchor = west, inner sep = 3pt] (1T2gC) at (axis cs:7,-1539.216) {\footnotesize $\prescript{1}{}{T}_{2g}[\mathrm{C}_0]$};
			\draw[thin, ->] (axis cs:3.1,-1539.2189019) -- ($(1T2gC.west)$);
			%%
			% 1T1g[E]
			\node[anchor = west, inner sep = 3pt] (1T1gE) at (axis cs:7,-1539.197) {\footnotesize $\prescript{1}{}{T}_{1g}[\mathrm{E}_0]$};
			\draw[thin, ->] (axis cs:3.1,-1539.2034665) -- ($(1T1gE.west)$);
			%%
			% 1A1g[B]
			\node[anchor = west, inner sep = 3pt] (1A1gB) at (axis cs:7,-1539.207) {\footnotesize $\prescript{1}{}{A}_{1g}[\mathrm{B}_0]$};
			\draw[thin, ->] (axis cs:1.1,-1539.2165102) -- ($(1A1gB.west)$);
			%%
			% 1A1g[D]
			\node[anchor = west, inner sep = 3pt] (1A1gD) at (axis cs:7,-1539.188) {\footnotesize $\prescript{1}{}{A}_{1g}[\mathrm{D}_0]$};
			\draw[thin, ->] (axis cs:1.1,-1539.1836669) -- ($(1A1gD.west)$);
		}
	]
		\addplot+[
			mark = none,
			blue,
			thin
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS0/VF63-.0.1.9896.UHF.6-31GSTAR.dos.csv};
		\addplot+[
			mark = none,
			Green,
			thin
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS0/VF63-.0.1.9896.UHF.6-31GSTAR.singlenocitriplet.dos.csv};
		\addplot+[
			mark = none,
			Magenta,
			thin
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS0/VF63-.0.1.9896.UHF.6-31GSTAR.singlenocisinglet.dos.csv};
	\end{axis}
\end{tikzpicture}

==> results-d2/tikz/d2_MS1_allnoci.tikz <==
\begin{tikzpicture}[%
	trim axis left,%
	trim axis right,%
]
	\begin{axis}[
		%% General %%%%%%%%%%%%%%%%%%
		height = 18cm,
		width = 3.3cm,
		xcomb,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Title format %%%%%%%%%%%%%
		align = center,
		title = {$M_S = 1$},
		title style = {yshift = -1ex, font = {\small}},
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Axis format %%%%%%%%%%%%%%
		% Axis scales
		scaled x ticks = false,
		xmin = 0, xmax = 6,
		ymin = -1539.351, ymax = -1539.179,
		restrict y to domain=-1539.351:-1539.179,
		% Axis labels
		xlabel = {Spatial degeneracy},
		ylabel = {Energy / $\si{\hartree}$},
		label style = {font = \small},
		tick label style = {font = \small},
%		xticklabels={,,},
		y tick label style = {
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=2,
			/tikz/.cd
		},
		% Axis ticks
		xtick pos = left,
		xtick align = outside,
		ytick align = outside,
		ytick pos = left,
		ytick distance = 0.02,
		minor x tick num = 1,
		minor y tick num = 1,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Legend format %%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Annotations %%%%%%%%%%%%%%
		after end axis/.code = {
			%% UHF
			% A
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (A) at (axis cs:7,-1539.345) {\footnotesize $\mathrm{A}_1$};
			\draw[gray, densely dotted, thin] (axis cs:4.1,-1539.3424268) -- (A);
			\node[gray, anchor = west, inner sep = 3pt] (Asym) at ($(A.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g} \oplus \prescript{\varnothing}{}{A}_{2g}$};
			\draw[->, gray, densely dotted, thin] (A) -- (Asym);
			% Adash
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (Adash) at (axis cs:7,-1539.335) {\footnotesize $\mathrm{A}'_1$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.3416345) -- (Adash);
			\node[gray, anchor = west, inner sep = 3pt] (Adashsym) at ($(Adash.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g} \oplus \prescript{\varnothing}{}{T}_{2g}$};
			\draw[->, gray, densely dotted, thin] (Adash) -- (Adashsym);
			% B
			\node[draw, gray, anchor = west, inner sep = 3pt] (B) at (axis cs:7,-1539.32) {\footnotesize $\mathrm{B}_1$};
			\draw[gray, thin] (axis cs:3.1,-1539.3360346) -- (B);
			\node[gray, anchor = west, inner sep = 3pt] (Bsym) at ($(B.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g}$};
			\draw[->, gray, thin] (B) -- (Bsym);
			% C
			\node[draw, gray, anchor = west, inner sep = 3pt] (C) at (axis cs:7,-1539.28) {\footnotesize $\mathrm{C}_1$};
			\draw[gray, thin] (axis cs:3.1,-1539.2883111) -- (C);
			\node[gray, anchor = west, inner sep = 3pt] (Csym) at ($(C.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{2g}$};
			\draw[->, gray, thin] (C) -- (Csym);
			% D
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (D) at (axis cs:7,-1539.27) {\footnotesize $\mathrm{D}_1$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.2750572) -- (D);
			\node[gray, anchor = west, inner sep = 3pt] (Dsym) at ($(D.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{2g} \oplus \prescript{3}{}{T}_{1g}$};
			\draw[->, gray, densely dotted, thin] (D) -- (Dsym);
			% E
			\node[draw, gray, anchor = west, inner sep = 3pt] (E) at (axis cs:7,-1539.240) {\footnotesize $\mathrm{E}_1$};
			\draw[gray, thin] (axis cs:3.1,-1539.2354939) -- (E);
			\node[gray, anchor = west, inner sep = 3pt] (Esym) at ($(E.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g}$};
			\draw[->, gray, thin] (E) -- (Esym);
			% F
			\node[draw, gray, anchor = west, inner sep = 3pt] (F) at (axis cs:7,-1539.233) {\footnotesize $\mathrm{F}_1$};
			\draw[gray, thin] (axis cs:1.1,-1539.2277383) -- (F);
			\node[gray, anchor = west, inner sep = 3pt] (Fsym) at ($(F.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{A}_{2g}$};
			\draw[->, gray, thin] (F) -- (Fsym);
			%% NOCI
			% T1g[A, Adash, B  (D, E)]
			\node[anchor = west, inner sep = 3pt] (T1gAAdashBDE) at (axis cs:7,-1539.353) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{A}_1, \mathrm{A}'_1, \mathrm{B}_1\ (\mathrm{D}_1, \mathrm{E}_1)]$};
			\draw[decorate, decoration = {brace, amplitude=2pt}]
			(axis cs:3.1,-1539.3424700) -- (axis cs:3.1,-1539.3448281);
			\draw[thin, ->] ($(axis cs:3.5,-1539.3424700)!.5!(axis cs:3.5,-1539.3448281)$) -- ($(T1gAAdashBDE.west)$);
			% T2g[D (C)]
			\node[anchor = west, inner sep = 3pt] (T2gDC) at (axis cs:7,-1539.296) {\footnotesize $\prescript{3}{}{T}_{2g}[\mathrm{D}_1\ (\mathrm{C}_1)]$};
			\draw[thin, ->] (axis cs:3.1,-1539.2914711) -- (T2gDC);
			\draw[thin, ->] (axis cs:3.1,-1539.2912895) -- (T2gDC);
			% T1g[D, E (A, Adash, B)]
			\node[anchor = west, inner sep = 3pt] (T1gDEAAdashB) at (axis cs:7,-1539.218) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{D}_1 , \mathrm{E}_1 \ (\mathrm{A}_1, \mathrm{A}'_1, \mathrm{B}_1)]$};
			\draw[decorate, decoration = {brace, amplitude=2pt}]
			(axis cs:3.1,-1539.2186987) -- (axis cs:3.1,-1539.2375260);
			\draw[thin, ->] ($(axis cs:3.5,-1539.2186987)!.5!(axis cs:3.5,-1539.2375260)$) -- ($(T1gDEAAdashB.west)$);
		},
	]
		\addplot+[
			mark = none,
			red,
			thin,
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS1/VF63-.+1.1.9896.UHF.6-31GSTAR.dos.csv};
		\addplot+[
			mark = none,
			Green,
			thin
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS1/VF63-.+1.1.9896.UHF.6-31GSTAR.allnoci.dos.csv};
	\end{axis}
\end{tikzpicture}

==> results-d2/tikz/d2_MS1_nonoci.tikz <==
\begin{tikzpicture}[%
	trim axis left,%
	trim axis right,%
]
	\begin{axis}[
		%% General %%%%%%%%%%%%%%%%%%
		height = 13cm,
		width = 3.3cm,
		xcomb,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Title format %%%%%%%%%%%%%
		align = center,
		title = {$M_S = 1$},
		title style = {yshift = -1ex, font = {\small}},
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Axis format %%%%%%%%%%%%%%
		% Axis scales
		scaled x ticks = false,
		xmin = 0, xmax = 6,
		ymin = -1539.351, ymax = -1539.219,
		restrict y to domain=-1539.351:-1539.219,
		% Axis labels
		xlabel = {Spatial degeneracy},
		ylabel = {Energy / $\si{\hartree}$},
		label style = {font = \small},
		tick label style = {font = \small},
		y tick label style = {
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=2,
			/tikz/.cd
		},
		% Axis ticks
		xtick pos = left,
		xtick align = outside,
		ytick align = outside,
		ytick pos = left,
		ytick distance = 0.02,
		minor x tick num = 1,
		minor y tick num = 1,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Legend format %%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Annotations %%%%%%%%%%%%%%
		after end axis/.code = {
			% A
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (A) at (axis cs:7,-1539.35) {\footnotesize $\mathrm{A}_1$};
			\draw[densely dotted, thin] (axis cs:4.1,-1539.3424268) -- (A);
			\node[anchor = west, inner sep = 3pt] (Asym) at ($(A.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g} \oplus \prescript{\varnothing}{}{A}_{2g}$};
			\draw[->, densely dotted, thin] (A) -- (Asym);
			% Adash
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (Adash) at (axis cs:7,-1539.335) {\footnotesize $\mathrm{A}'_1$};
			\draw[densely dotted, thin] (axis cs:6.1,-1539.3416345) -- (Adash);
			\node[anchor = west, inner sep = 3pt] (Adashsym) at ($(Adash.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g} \oplus \prescript{\varnothing}{}{T}_{2g}$};
			\draw[->, densely dotted, thin] (Adash) -- (Adashsym);
			% B
			\node[draw, anchor = west, inner sep = 3pt] (B) at (axis cs:7,-1539.32) {\footnotesize $\mathrm{B}_1$};
			\draw[thin] (axis cs:3.1,-1539.3360346) -- (B);
			\node[anchor = west, inner sep = 3pt] (Bsym) at ($(B.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g}$};
			\draw[->, thin] (B) -- (Bsym);
			% C
			\node[draw, anchor = west, inner sep = 3pt] (C) at (axis cs:7,-1539.293) {\footnotesize $\mathrm{C}_1$};
			\draw[thin] (axis cs:3.1,-1539.2883111) -- (C);
			\node[anchor = west, inner sep = 3pt] (Csym) at ($(C.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{2g}$};
			\draw[->, thin] (C) -- (Csym);
			% D
			\node[draw, densely dotted, anchor = west, inner sep = 3pt] (D) at (axis cs:7,-1539.27) {\footnotesize $\mathrm{D}_1$};
			\draw[densely dotted, thin] (axis cs:6.1,-1539.2750572) -- (D);
			\node[anchor = west, inner sep = 3pt] (Dsym) at ($(D.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{2g} \oplus \prescript{3}{}{T}_{1g}$};
			\draw[->, densely dotted, thin] (D) -- (Dsym);
			% E
			\node[draw, anchor = west, inner sep = 3pt] (E) at (axis cs:7,-1539.24) {\footnotesize $\mathrm{E}_1$};
			\draw[thin] (axis cs:3.1,-1539.2354939) -- (E);
			\node[anchor = west, inner sep = 3pt] (Esym) at ($(E.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g}$};
			\draw[->, thin] (E) -- (Esym);
			% F
			\node[draw, anchor = west, inner sep = 3pt] (F) at (axis cs:7,-1539.22) {\footnotesize $\mathrm{F}_1$};
			\draw[thin] (axis cs:1.1,-1539.2277383) -- (F);
			\node[anchor = west, inner sep = 3pt] (Fsym) at ($(F.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{A}_{2g}$};
			\draw[->, thin] (F) -- (Fsym);
		},
	]
		\addplot+[
			mark = none,
			red,
			thin
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS1/VF63-.+1.1.9896.UHF.6-31GSTAR.dos.csv};
	\end{axis}
\end{tikzpicture}

==> results-d2/tikz/d2_MS1_singlenoci.tikz <==
\begin{tikzpicture}[%
	trim axis left,%
	trim axis right,%
]
	\begin{axis}[
		%% General %%%%%%%%%%%%%%%%%%
		height = 18cm,
		width = 3.3cm,
		xcomb,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Title format %%%%%%%%%%%%%
		align = center,
		title = {$M_S = 1$},
		title style = {yshift = -1ex, font = {\small}},
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Axis format %%%%%%%%%%%%%%
		% Axis scales
		scaled x ticks = false,
		xmin = 0, xmax = 6,
		ymin = -1539.351, ymax = -1539.179,
		restrict y to domain=-1539.351:-1539.179,
		% Axis labels
		xlabel = {Spatial degeneracy},
		ylabel = {Energy / $\si{\hartree}$},
		label style = {font = \small},
		tick label style = {font = \small},
%		xticklabels={,,},
		y tick label style = {
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=2,
			/tikz/.cd
		},
		% Axis ticks
		xtick pos = left,
		xtick align = outside,
		ytick align = outside,
		ytick pos = left,
		ytick distance = 0.02,
		minor x tick num = 1,
		minor y tick num = 1,
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Legend format %%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%% Annotations %%%%%%%%%%%%%%
		after end axis/.code = {
			%% UHF
			% A
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (A) at (axis cs:7,-1539.345) {\footnotesize $\mathrm{A}_1$};
			\draw[gray, densely dotted, thin] (axis cs:4.1,-1539.3424268) -- (A);
			\node[gray, anchor = west, inner sep = 3pt] (Asym) at ($(A.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g} \oplus \prescript{\varnothing}{}{A}_{2g}$};
			\draw[->, gray, densely dotted, thin] (A) -- (Asym);
			% Adash
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (Adash) at (axis cs:7,-1539.335) {\footnotesize $\mathrm{A}'_1$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.3416345) -- (Adash);
			\node[gray, anchor = west, inner sep = 3pt] (Adashsym) at ($(Adash.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g} \oplus \prescript{\varnothing}{}{T}_{2g}$};
			\draw[->, gray, densely dotted, thin] (Adash) -- (Adashsym);
			% B
			\node[draw, gray, anchor = west, inner sep = 3pt] (B) at (axis cs:7,-1539.32) {\footnotesize $\mathrm{B}_1$};
			\draw[gray, thin] (axis cs:3.1,-1539.3360346) -- (B);
			\node[gray, anchor = west, inner sep = 3pt] (Bsym) at ($(B.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g}$};
			\draw[->, gray, thin] (B) -- (Bsym);
			% C
			\node[draw, gray, anchor = west, inner sep = 3pt] (C) at (axis cs:7,-1539.28) {\footnotesize $\mathrm{C}_1$};
			\draw[gray, thin] (axis cs:3.1,-1539.2883111) -- (C);
			\node[gray, anchor = west, inner sep = 3pt] (Csym) at ($(C.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{2g}$};
			\draw[->, gray, thin] (C) -- (Csym);
			% D
			\node[draw, gray, densely dotted, anchor = west, inner sep = 3pt] (D) at (axis cs:7,-1539.27) {\footnotesize $\mathrm{D}_1$};
			\draw[gray, densely dotted, thin] (axis cs:6.1,-1539.2750572) -- (D);
			\node[gray, anchor = west, inner sep = 3pt] (Dsym) at ($(D.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{2g} \oplus \prescript{3}{}{T}_{1g}$};
			\draw[->, gray, densely dotted, thin] (D) -- (Dsym);
			% E
			\node[draw, gray, anchor = west, inner sep = 3pt] (E) at (axis cs:7,-1539.240) {\footnotesize $\mathrm{E}_1$};
			\draw[gray, thin] (axis cs:3.1,-1539.2354939) -- (E);
			\node[gray, anchor = west, inner sep = 3pt] (Esym) at ($(E.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{T}_{1g}$};
			\draw[->, gray, thin] (E) -- (Esym);
			% F
			\node[draw, gray, anchor = west, inner sep = 3pt] (F) at (axis cs:7,-1539.233) {\footnotesize $\mathrm{F}_1$};
			\draw[gray, thin] (axis cs:1.1,-1539.2277383) -- (F);
			\node[gray, anchor = west, inner sep = 3pt] (Fsym) at ($(F.west) + (0.9cm,0)$) {\footnotesize $\prescript{3}{}{A}_{2g}$};
			\draw[->, gray, thin] (F) -- (Fsym);
			%% NOCI
			% T1g[A]
			\node[anchor = west, inner sep = 3pt] (T1gA) at (axis cs:7,-1539.351) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{A}_1]$};
			\draw[thin, ->] (axis cs:3.1,-1539.3435881) -- ($(T1gA.west)$);
			% T1g[A']
			\node[anchor = west, inner sep = 3pt] (T1gAdash) at (axis cs:7,-1539.356) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{A}'_1]$};
			\draw[thin, ->] (axis cs:3.1,-1539.3442214) -- ($(T1gAdash.west)$);
			% T2g[D]
			\node[anchor = west, inner sep = 3pt] (T2gD) at (axis cs:7,-1539.296) {\footnotesize $\prescript{3}{}{T}_{2g}[\mathrm{D}_1]$};
			\draw[thin, ->] (axis cs:3.1,-1539.2912895) -- (T2gD);
			% T1g[D]
			\node[anchor = west, inner sep = 3pt] (T1gD) at (axis cs:7,-1539.218) {\footnotesize $\prescript{3}{}{T}_{1g}[\mathrm{D}_1]$};
			\draw[thin, ->] (axis cs:3.1,-1539.2265782) -- (T1gD);
		},
	]
		\addplot+[
			mark = none,
			red,
			thin,
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS1/VF63-.+1.1.9896.UHF.6-31GSTAR.dos.csv};
		\addplot+[
			mark = none,
			Green,
			thin,
		]
			table[x={DoS}, y={E}, col sep=comma]{results-d2/plots/MS1/VF63-.+1.1.9896.UHF.6-31GSTAR.singlenoci.dos.csv};
	\end{axis}
\end{tikzpicture}
